Understanding Augmentation-based Self-Supervised Representation Learning via RKHS Approximation and Regression

Data augmentation is critical to the empirical success of modern self-supervised representation learning, such as contrastive learning and masked language modeling. However, a theoretical understanding of the exact role of augmentation remains limited. Recent work has built the connection between self-supervised learning and the approximation of the top eigenspace of a graph Laplacian operator, suggesting that learning a linear probe atop such representation can be connected to RKHS regression. Building on this insight, this work delves into a statistical analysis of augmentation-based pretraining. Starting from the isometry property, a geometric characterization of the target function given by the augmentation, we disentangle the effects of the model and the augmentation, and prove two generalization bounds that are free of model complexity. Our first bound works for an arbitrary encoder, where the prediction error is decomposed as the sum of an estimation error incurred by fitting a linear probe with RKHS regression, and an approximation error entailed by RKHS approximation. Our second bound specifically addresses the case where the encoder is near-optimal, that is it approximates the top-d eigenspace of the RKHS induced by the augmentation. A key ingredient in our analysis is the augmentation complexity, which we use to quantitatively compare different augmentations and analyze their impact on downstream performance.

==> base.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
label style={font=\tiny},
tick label style = {font=\tiny},
    xmin = 0, xmax = 1,
    ymin = 1, ymax = 2,
    xtick distance = 0.5,
    ytick distance = 0.5,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    % minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1.2\linewidth,
    height = .8\linewidth,
    legend style = {nodes={scale=0.5, transform shape},font={\tiny},at={(0.35,0.9)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot[domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        blue,
        dotted
    ] {2-x};
    \addlegendentry{$y=2-\alpha$};
    \addplot[domain = 0:1,
        samples = 200,
        smooth,
        very thick,
        red,
        dashed
    ] {2^(1-x)};   
    \addlegendentry{$y=2^{1 - \alpha}$};
    \addplot[domain = 0:1,
        samples = 200,
        smooth,
        very thick,
        teal,
    ] {(x^2-2*x+2)^(1-x/2)};
    \addlegendentry{$y=(\alpha^2 - 2\alpha + 2)^{1 - \frac{\alpha}{2}}$};
\end{axis}
\end{tikzpicture}

==> example-demo.tex <==
% \begin{figure}[t]
% \centering
\begin{tikzpicture}[background rectangle/.style={fill=black!10}, show background rectangle,outer sep=0, inner sep=1pt]
\tikzstyle{every node}=[font=\small]
  \node[anchor=west] at (-0.0,0) {3. Block Mask + Flip};
  \node[anchor=west] at (-0.0,0.5) {2. Block Mask};
  \node[anchor=west] at (-0.0,1) {1. Random Mask};
  \node[anchor=west] at (-0.0,1.5) {Original Sample};

  \node[] at (3.2,1.5) {1};
  \node[] at (3.6,1.5) {1};
  \node[] at (4.0,1.5) {-1};
  \node[] at (4.4,1.5) {-1};
  \node[] at (4.8,1.5) {1};
  \node[] at (5.2,1.5) {-1};
  \node[] at (5.6,1.5) {1};
  \node[] at (6.0,1.5) {1};

  \node[draw,inner sep=2pt] at (3.2,1.0) {0};
  \node[draw,inner sep=2pt] at (3.6,1.0) {0};
  \node[] at (4.0,1.0) {-1};
  \node[draw,inner sep=2pt] at (4.4,1.0) {0};
  \node[] at (4.8,1.0) {1};
  \node[] at (5.2,1.0) {-1};
  \node[] at (5.6,1.0) {1};
  \node[draw,inner sep=2pt] at (6.0,1.0) {0};

  \node[] at (3.2,0.5) {1};
  \node[] at (3.6,0.5) {0};
  \node[] at (4.0,0.5) {0};
  \node[] at (4.4,0.5) {0};
  \node[] at (4.8,0.5) {0};
  \node[] at (5.2,0.5) {-1};
  \node[] at (5.6,0.5) {1};
  \node[] at (6.0,0.5) {1};

  \draw (3.45,0.7) -- (4.95,0.7) -- (4.95,0.3) -- (3.45,0.3) -- (3.45,0.7);

  \node[] at (3.2,0.0) {1};
  \node[] at (3.6,0.0) {0};
  \node[] at (4.0,0.0) {0};
  \node[] at (4.4,0.0) {-1};
  \node[] at (4.8,0.0) {1};
  \node[draw, red,rounded corners=1mm,inner sep=2pt] at (5.2,0.0) {1};
  \node[] at (5.6,0.0) {1};
  \node[draw, red,rounded corners=1mm,inner sep=2pt] at (6.0,0.0) {-1};

  \draw (3.45,0.2) -- (4.15,0.2) -- (4.15,-0.2) -- (3.45,-0.2) -- (3.45,0.2);

  \node[draw,inner sep=2pt] at (2, -0.55) {Masked};
  \node[draw, red,rounded corners=1mm,inner sep=2pt] at (4,-0.55) {Flipped};
\end{tikzpicture}
% \vskip -0.1in
% \caption{Illustration of the three example augmentations.}
% \label{fig:example-demo}
% \vskip -0.1in
% \end{figure}

==> framework.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
% \node[draw, align=center, text width=.7in] (a) at (0.1,1.5) {Target Function $f^*$};

% \node[draw, align=center, text width=.7in, violet] (b) at (0.1,0) {Induced RKHS $\laph$};

% \node[draw, align=center, text width=.7in, orange] (c) at (4.4,0) {Empirical RKHS $\eph$};

% \node[draw, align=center, text width=.85in, teal] (d) at (4.4,1.5) {Empirical Top-$d$ Eigenspace $\ephd$};

% \node[draw, align=center, text width=.72in] (f) at (7.15,1.5) {Least-squares Estimate $\hat{f}$};


% \node[align=center, text width=1.1in] at (0.1,-1) {Induced by augmentation operator $\tax$};

% \node[align=center, text width=1.2in] at (4.4,-1) {Pretrained with $N$ unlabeled samples};


% \node[align=center, text width=1in] at (7.15,-1) {Fitted with $n$ labeled samples};


% \draw[->] (a) -- (b) node[midway, right] {$\in$};
% \draw[->, transform canvas={yshift=-.05in}] (b) -- (c);
% \draw[->] (c) -- (d);
% \draw[->] (d) -- (f);

% \node[align=center, blue, text width=1.1in] at (2.2,0.55) {Approximation error (\cref{lem:f_diff}, \\ \cref{thm:main-3})};
% % \node[align=center, blue, text width=1.1in] at (2.2,0.35) {(Lower bound: Prop. \ref{prop:reg})};

% \node[align=center, red, text width=1in] at (6.5,0.6) {Estimation error    (\cref{thm:main})};

\draw[thick] (9-14.4,-0.1) rectangle ++(3.4,1.65);
\node[] at (11.8-14.4,1.8) {$\lxp$};
\draw[thick, violet] (10.7-14.4,0.7) ellipse (.65in and .28in);
\node[violet] at (12.15-14.4,1.3) {$\laph$};
% \node[violet, text width=1.6in] at (10.9-14.4,-0.75) {Augmentation implicitly limits $f^*$ to be a function in $\laph=R(\tax^*)$ satisfying Eqn. (\ref{eqn:lap-equ})};
\draw[orange, thick] (10.7-14.4,0.7) ellipse (.35in and .24in);
\node[orange] at (9.55-14.4,0.7) {$\eph$};
\draw[teal, thick] (10.7-14.4,0.5) ellipse (.25in and .14in);
\node[teal] at (10.3-14.4,1.03) {$\ephd$};

\node[circle,fill=black,inner sep=0pt,minimum size=3.9pt,label=above:{$f^*$}] (a1) at (12-14.4, 0.455) {};
\node[circle,fill=black,inner sep=0pt,minimum size=3.9pt,label=above:{$\fproj$}] (a2) at (11.05-14.4, 0.64) {};
\node[circle,fill=black,inner sep=0pt,minimum size=3.9pt,label=above:{$\hat{f}$}] (a3) at (10.7-14.4, 0.25) {};
\draw[dashed, blue, line width=.6mm] (a1) -- (a2);
\draw[dashed, red, line width=.6mm] (a2) -- (a3);






\node[draw, align=left, anchor=south west] at (-1.9,-0.125) {
$\lxp$: Large space of $L^2$ bounded functions, containing the target function $f^*$ \\
{\color{violet} Induced RKHS $\laph$}: Functions with soft invariance to augmentation, $f^* \in \laph$ \\ 
{\color{orange} Empirical RKHS $\eph$ }: Obtained with $N$ samples to approximate inaccessible $\laph$ \\
{{\color{teal} Empirical top-$d$ RKHS $\ephd$ }: Induced by the pretrained $d$-dimensional encoder } \\ 
{\color{blue} Approximation error $\| f^* - \fproj \|$ }: Distance from $f^*$ to $\ephd$ (\cref{lem:f_diff}, \cref{thm:main-3}) \\ 
{\color{red} Estimation error  $\| \fproj - \hat{f} \|$}: Entailed by downstream regression (\cref{thm:main})
};






\end{tikzpicture}

==> kappa-plot.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
label style={font=\tiny},
tick label style = {font=\tiny},
    xmin = 0, xmax = 0.8,
    ymin = 80, ymax = 360,
    xtick distance = 0.2,
    ytick distance = 100,
    yticklabel shift = -2.5,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.28)},anchor=north,inner sep=0},
    ylabel={$\log \bt^2$},
    y label style={at={(axis description cs:-0.35,0.2)},anchor=west,inner sep=0},
    width = .81\linewidth,
    height = .75\linewidth,
    legend style = {nodes={scale=0.5, transform shape},font={\tiny},at={(1.05,0.5)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot[
        ultra thick,
        blue,
        dotted
    ] 
    coordinates {
    (0.05,353.9439)(0.10,348.45206)(0.15,346.39916)(0.20,339.02706)(0.30,325.07554)(0.40,307.0025)(0.50,278.59496)(0.60,250.01232)(0.70,214.14242)(0.80,160.24052)
    };
    \addlegendentry{Random};
    \addplot[
        thick,
        red,
        solid
    ] 
    coordinates {
    (0.05,350.98668)(0.10,349.13778)(0.15,342.77486)(0.20,335.01478)(0.30,312.20536)(0.40,280.7551)(0.50,241.58934)(0.60,198.1497)(0.70,151.57564)(0.80,84.51188)
    };
    \addlegendentry{Random + Flip};
    \addplot[
        very thick,
        olive,
        dashed
    ] 
    coordinates {
    (0.05,346.77186)(0.10,339.8619)(0.15,327.13244)(0.20,313.89546)(0.30,280.6536)(0.40,254.40494)(0.50,217.35124)(0.60,187.59812)(0.70,152.70328)(0.80,113.85798)
    };
    \addlegendentry{Block};
    \addplot[
        ultra thick,
        darkgray,
        dash dot
    ] 
    coordinates {
    (0.05,350.4642)(0.10,343.733)(0.15,336.8131)(0.20,322.86658)(0.30,302.60346)(0.40,279.2389)(0.50,240.72884)(0.60,205.4515)(0.70,164.48324)(0.80,108.44108)
    };
    \addlegendentry{Block + Flip};
\end{axis}
\end{tikzpicture}

==> qnli.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
name=plot1,
label style={font=\tiny},
tick label style = {font=\tiny},
    xmin = 0, xmax = 0.8,
    ymin = 70, ymax = 90,
    xtick distance = 0.2,
    ytick distance = 10,
    xtick pos=left,
    yticklabel shift = -2.5,
    axis y line*=left,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.24)},anchor=north,inner sep=0},
    ylabel={Test Accuracy},
    y label style={at={(axis description cs:-0.25,0.1)},anchor=west,inner sep=0,color=blue},
    width = .60\linewidth,
    height = .535\linewidth,
    ]
    \addplot[
        very thick,
        blue
    ] 
    coordinates {
    (0.05,85.5208)(0.10,85.4109)(0.15,86.8021)(0.20,86.4543)(0.30,86.3262)(0.40,86.2713)(0.50,84.7703)(0.60,82.354)(0.70,78.3452)(0.80,73.2748)
    };
    \node[circle,fill=red,inner sep=0pt,minimum size=3.9pt]  at (0.15,86.8021) {};
    \node[red, font=\tiny] at (0.44,88.3) {$(0.15,86.8)$};
\end{axis}
\begin{axis}[
label style={font=\tiny},
tick label style = {font=\tiny},
    xmin = 0, xmax = 0.8,
    ymin = -0.4, ymax = 4.4,
    ytick distance = 2,
    hide x axis,
    axis y line*=right,
    width = .60\linewidth,
    height = .535\linewidth,
    ]
    \addplot[
        ultra thick,
        teal,
        dashed
    ] 
    coordinates {
    (0.05,4.2055)(0.10,3.8285)(0.15,3.4483)(0.20,3.2481)(0.30,2.9752)(0.40,2.0678)(0.50,0.9194)(0.60,0.9785)(0.70,0.8668)(0.80,-0.386)
    };
\end{axis}

\node[magenta, font=\tiny] at (0.3,0.2) {QNLI};

\begin{axis}[
name=plot2,
at={($(plot1.east)+(20,0)$)},
anchor=west,
label style={font=\tiny},
tick label style = {font=\tiny},
    xmin = 0, xmax = 0.8,
    ymin = 80, ymax = 95,
    xtick distance = 0.2,
    ytick distance = 5,
    xtick pos=left,
    yticklabel shift = -2.5,
    axis y line*=left,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.24)},anchor=north,inner sep=0},
    width = .60\linewidth,
    height = .535\linewidth,
    ]
    \addplot[
        very thick,
        blue
    ] 
    coordinates {
    (0.05,88.5321)(0.10,89.6789)(0.15,91.8578)(0.20,91.7431)(0.30,91.3991)(0.40,92.4312)(0.50,89.2202)(0.60,86.6972)(0.70,84.289)(0.80,80.1606)
    };
    \node[circle,fill=red,inner sep=0pt,minimum size=3.9pt]  at (0.40,92.4312) {};
    \node[red, font=\tiny] at (0.375,93.7) {$(0.40,92.4)$};
\end{axis}
\begin{axis}[
at={($(plot1.east)+(20,0)$)},
anchor=west,
label style={font=\tiny},
tick label style = {font=\tiny},
    xmin = 0, xmax = 0.8,
    ymin = 5.5, ymax = 12,
    xtick distance = 0.2,
    ytick distance = 3,
    yticklabel shift = -2.5,
    axis y line*=right,
    hide x axis,
    ylabel={Train-Test Gap},
    y label style={at={(axis description cs:1.24,0.05)},anchor=west,inner sep=0,color=teal},
    width = .60\linewidth,
    height = .535\linewidth,
    ]
    \addplot[
        ultra thick,
        teal,
        dashed
    ] 
    coordinates {
    (0.05,10.6408)(0.10,9.6411)(0.15,7.3939)(0.20,7.4581)(0.30,7.2631)(0.40,5.7573)(0.50,8.0032)(0.60,9.1022)(0.70,9.8549)(0.80,11.6106)
    };
\end{axis}
\node[magenta, font=\tiny] at (2.85,0.2) {SST-2};
\end{tikzpicture}
